pySecDec as a tool for expansion by regions and loop amplitude evaluation

We present the new release of pySecDec, a toolbox for the evaluation of dimensionally regulated parameter integrals. The main new features consist of an automated way to perform expansions, based on the geometric approach to the method of expansion by regions, and a new algorithm to efficiently evaluate linear combinations of integrals as needed for the calculation of scattering amplitudes. The other new features are also summarised briefly.

==> polytope1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=dot] (3) at (0, 2) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=dot] (5) at (4, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (3, 1.25) {};
		\node [style=none] (10) at (-0.75, 2) {$(0,1)$};
		\node [style=none] (11) at (2, -0.5) {$(1,0)$};
		\node [style=none] (12) at (4, -0.5) {$(2,0)$};
		\node [style=none] (13) at (0, 3.25) {$p_t$};
		\node [style=none] (14) at (8.25, 0) {$p_x$};
		\node [style=none] (15) at (3.5, 1.25) {$\mathbf{v}_2$};
		\node [style=none] (16) at (1.5, 2.25) {$\mathbf{v}_1$};
		\node [style=none] (17) at (1.36, 1) {};
		\node [style=none] (18) at (1.18, 0.82) {};
		\node [style=none] (19) at (1.18, 1.18) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line, ->, gray] (0.center) to (2.center);
		\draw [style=thick line, ->, gray] (23.center) to (1.center);
		\draw [style=line, line join=round, fill={black!5!white}] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=line, ->] (6.center) to (9.center);
		\draw [style=line, ->] (7.center) to (8.center);
		\draw [style=thin line] (19.center) to (17.center);
		\draw [style=thin line] (17.center) to (18.center);
		\draw [style=thin line] (20.center) to (21.center);
		\draw [style=thin line] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> triangle2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0) {};
		\node [style=dot] (1) at (-0.75, 0.5) {};
		\node [style=dot] (2) at (0.25, 1) {};
		\node [style=dot] (4) at (-0.75, -0.5) {};
		\node [style=dot] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.5, 0) {$m$};
		\node [style=none] (10) at (-2, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=external edge] (7.center) to (0);
		\draw [style=massless external edge] (5) to (6.center);
		\draw [style=massless external edge] (2) to (8.center);
		\draw [style=massless edge] (0) to (1);
		\draw [style=massless edge] (1) to (2);
		\draw [style=massless edge] (2) to (5);
		\draw [style=massless edge] (5) to (4);
		\draw [style=massless edge] (4) to (0);
		\draw [style=edge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

